A Sauer-Shelah-Perles Lemma for Lattices

We study lattice-theoretical extensions of the celebrated Sauer-Shelah-Perles Lemma. We conjecture that a general Sauer-Shelah-Perlem Lemma holds for a lattice $L$ if and only if $L$ is relatively complemented, and prove partial results towards this conjecture.

==> FIGJ2.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 1.2pt, circle,draw,fill=white},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	}
]


%========== L_ab
%=====================================================
\begin{scope} [scale=0.5, xshift = -6cm]      
        \begin{scope} [yshift = 0cm]			  
        	\node(1) at (-4, 4) [point] {};
        	\node(2) at (4, 4) [point] {};
        	\node(12) at (0, 8) [point] {};
        	\node(b) at (0, 0) [point] {};
        	\node [below left] at ($(b)!0.7!(1)$){$K$};	
        	\node [below right] at ($(b)!0.7!(2)$){$L$};	
        	
        	\draw (b)--(1)--(12)--(2)--(b);
        	\draw [dashed] (-3,1)--(3,7);
        	
        	\node (F) [fit=(b)(1)(2)(12)] {};
        	\node [below right] at (F.north west) {$F_{k_1}$};
        	\node [below right] at (F.east) {$F_{k_0}$};
            \node[FIT=(1)(12)] {};
            \node[FIT1=(2)] {};
        \end{scope}	

        \begin{scope} [yshift = -14cm]			  
			\node(1) at (-4, 4) [point] {};
			\node(2) at (4, 4) [point] {};
			\node(12) at (0, 8) [point] {};
			\node(b) at (0, 0) [point] {};
			\node [below left] at ($(b)!0.7!(1)$){$K$};	
			\node [below right] at ($(b)!0.7!(2)$){$L$};	
			
			\draw (b)--(1)--(12)--(2)--(b);
			\draw [dashed] (-3,1)--(3,7);
			
			\node (I) [fit=(b)(1)(2)(12)] {};
			\node [below right] at (I.north west) {$I_{k_1}$};
			\node [below right] at (I.south) {$I_{k_0}$};
			
			\node[FIT=(1)(12)] {};
			\node[FIT1=(b)] {};
			
		\end{scope}	

        \begin{scope} [xshift=14cm, yshift = 0cm]			  
			\node(1) at (-4, 4) [point] {};
			\node(2) at (4, 4) [point] {};
			\node(12) at (0, 8) [point] {};
			\node(b) at (0, 0) [point] {};
			\node [below left] at ($(b)!0.7!(1)$){$K$};	
			\node [below right] at ($(b)!0.7!(2)$){$L$};	
			
			\draw (b)--(1)--(12)--(2)--(b);
			\draw [dashed] (-3,7)--(3,1);
			
			\node (G) [fit=(b)(1)(2)(12)] {};
			\node [left] at (-3,1) {$G_{\ell_0}$};
			\node [] at (1.5,8) {$G_{\ell_1}$};
			\node[FITR=(1)(b)] {};
			\node[FIT1=(12)] {};
		\end{scope}	

        \begin{scope} [xshift=14cm, yshift = -14cm]			  
			\node(1) at (-4, 4) [point] {};
			\node(2) at (4, 4) [point] {};
			\node(12) at (0, 8) [point] {};
			\node(b) at (0, 0) [point] {};
			\node [below left] at ($(b)!0.7!(1)$){$K$};	
			\node [below right] at ($(b)!0.7!(2)$){$L$};	
			
			\draw (b)--(1)--(12)--(2)--(b);
			\draw [dashed] (-3,7)--(3,1);
			
			\node (J) [fit=(b)(1)(2)(12)] {};
			\node [left] at (-3,1) {$J_{\ell_0}$};
			\node [below right] at (J.east) {$J_{\ell_1}$};
			\node[FITR=(1)(b)] {};
			\node[FIT1=(2)] {};
		\end{scope}	

        \draw[vecArrow] (F.south)--(I.north);
        \draw[vecArrow] (I.north east)--(G.south west);
        \draw[vecArrow] (G.south)--(J.north);
%        \draw[vecArrow] (r.south){} + (-0.5,0)--(ra.north east);
%        \draw[vecArrow] (rb.south west){} + (-0.1,0)--(rab.north east);
%        \draw[vecArrow] (ra.south east){} + (0.1,0)--(rab.north west);
\end{scope}	

\end{tikzpicture}	

